Debugging Non-Ground ASP Programs: Technique and Graphical Tools

Answer Set Programming (ASP) is one of the major declarative programming paradigms in the area of logic programming and non-monotonic reasoning. Despite that ASP features a simple syntax and an intuitive semantics, errors are common during the development of ASP programs. In this paper we propose a novel debugging approach allowing for interactive localization of bugs in non-ground programs. The new approach points the user directly to a set of non-ground rules involved in the bug, which might be refined (up to the point in which the bug is easily identified) by asking the programmer a sequence of questions on an expected answer set. The approach has been implemented on top of the ASP solver WASP. The resulting debugger has been complemented by a user-friendly graphical interface, and integrated in ASPIDE, a rich IDE for answer set programs. In addition, an empirical analysis shows that the new debugger is not affected by the grounding blowup limiting the application of previous approaches based on meta-programming. Under consideration in Theory and Practice of Logic Programming (TPLP).

==> architecture-overview.tikz <==
% ------------------------------------------------------------------------------
% TikZ figure that depicts the archetecture of the debugger
% ------------------------------------------------------------------------------
% !TeX spellcheck = en_US
% !TeX root = waspdebug.tex
% ------------------------------------------------------------------------------
\tikzstyle{block} = [draw, rectangle, minimum height=1.4em, minimum width=4.5em, node distance=3.5em,scale=0.7, transform shape]
\begin{tikzpicture}[->,>=stealth',auto,remember picture]
\node[block, dashed]                   (input)          {Input};
\node[block, right=of input]           (pre)            {Preprocessor};
\node[block, right=of pre]             (post)           {Postprocessor};
\node[block, dashed, right=of post]    (debug-file)     {Debug File};
\node[block,below=.69cm of debug-file] (wasp)           {\dwasp};
\path (pre) -- node[above=0.4cm]       (gringo-wrapper) {\gringowrapper} (post);
\path (pre) -- node[block,below=1cm]   (gringo)         {\gringo} (post);
\draw ($(pre.north west)+(-0.2,0.7)$) rectangle ($(post.south east)+(0.2,-0.2)$);
\draw (input)      -> (pre)        node[midway] {};
\draw (pre)        |- (gringo)     node[near end] {};
\draw (gringo)     -| (post)       node[near start] {};
\draw (post)       -> (debug-file) node[midway] {};
\draw (debug-file) -> (wasp)       node[midway] {\verb|--debug|};
\end{tikzpicture}

